Differentially Private Random Decision Forests using Smooth Sensitivity

We propose a new differentially-private decision forest algorithm that minimizes both the number of queries required, and the sensitivity of those queries. To do so, we build an ensemble of random decision trees that avoids querying the private data except to find the majority class label in the leaf nodes. Rather than using a count query to return the class counts like the current state-of-the-art, we use the Exponential Mechanism to only output the class label itself. This drastically reduces the sensitivity of the query -- often by several orders of magnitude -- which in turn reduces the amount of noise that must be added to preserve privacy. Our improved sensitivity is achieved by using "smooth sensitivity", which takes into account the specific data used in the query rather than assuming the worst-case scenario. We also extend work done on the optimal depth of random decision trees to handle continuous features, not just discrete features. This, along with several other improvements, allows us to create a differentially private decision forest with substantially higher predictive power than the current state-of-the-art.

==> figures/AUC.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AUC.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{619.51bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81338316)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/AUC}}%
    \put(0.2548837,0.65463027){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{0.877}}}%
    \put(0.2548837,0.58819067){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{0.924}}}%
    \put(0.2548837,0.52175106){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{0.920}}}%
    \put(0.2548837,0.45531146){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{0.879}}}%
    \put(0.2548837,0.38887185){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{0.907}}}%
    \put(0.2548837,0.32243224){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{0.888}}}%
    \put(0.2548837,0.25599264){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{0.917}}}%
    \put(0.2548837,0.18955303){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{0.848}}}%
    \put(0.2548837,0.12311343){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{0.992}}}%
    \put(0.2548837,0.05667705){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{0.861}}}%
    \put(0.2548837,0.62806089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.826}}}%
    \put(0.2548837,0.56162128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.915}}}%
    \put(0.2548837,0.49518168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.888}}}%
    \put(0.2548837,0.42874207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.881}}}%
    \put(0.2548837,0.36230246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.830}}}%
    \put(0.2548837,0.29586286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.946}}}%
    \put(0.2548837,0.22942325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.835}}}%
    \put(0.2548837,0.16298365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.836}}}%
    \put(0.2548837,0.09654404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.991}}}%
    \put(0.2548837,0.03010121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.808}}}%
    \put(0.21785443,0.70968992){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.35832029,0.70968992){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.49880228,0.70968992){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.63931656,0.70968992){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.77978241,0.70968992){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.92024826,0.70968992){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.11588675,0.64060306){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthA}}}%
    \put(0.11588675,0.57416345){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthB}}}%
    \put(0.11422414,0.50772385){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthC}}}%
    \put(0.11422414,0.44128424){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthD}}}%
    \put(0.11588675,0.37484464){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthE}}}%
    \put(0.11754935,0.30840503){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthF}}}%
    \put(0.11256154,0.24196542){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthG}}}%
    \put(0.05731643,0.17552582){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{GammaTele}}}%
    \put(0.07072202,0.10908621){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Mushroom}}}%
    \put(0.12432858,0.04265306){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Adult}}}%
    \put(0.55818792,0.7297377){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{AUC}}}%
    \put(0.25559394,0.77186809){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Ours}}}%
    \put(0.48798728,0.77186809){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{JPW}}}%
    \put(0.71873416,0.77186809){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Breiman's}}}%
  \end{picture}%
\endgroup%


==> figures/F1.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'F1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{610.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82550623)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/F1}}%
    \put(0.25489351,0.65992792){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{0.756}}}%
    \put(0.25489351,0.59295544){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{0.860}}}%
    \put(0.25489351,0.52599934){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{0.834}}}%
    \put(0.25489351,0.45904325){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{0.794}}}%
    \put(0.25489351,0.39208716){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{0.831}}}%
    \put(0.25489351,0.32513106){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{0.787}}}%
    \put(0.25489351,0.25815858){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{0.832}}}%
    \put(0.25489351,0.19120249){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{0.276}}}%
    \put(0.25489351,0.1242464){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{0.969}}}%
    \put(0.25489351,0.05728702){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{0.543}}}%
    \put(0.25489351,0.6331422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.660}}}%
    \put(0.25489351,0.56618611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.826}}}%
    \put(0.25489351,0.49923001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.797}}}%
    \put(0.25489351,0.43227392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.795}}}%
    \put(0.25489351,0.36530144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.742}}}%
    \put(0.25489351,0.29834535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.819}}}%
    \put(0.25489351,0.23138925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.720}}}%
    \put(0.25489351,0.16443316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.165}}}%
    \put(0.25489351,0.09747706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.747}}}%
    \put(0.25489351,0.03051114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.259}}}%
    \put(0.21785223,0.71512123){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.35835026,0.71512123){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.49883191,0.71512123){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.63931356,0.71512123){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.77976245,0.71512123){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.9202441,0.71512123){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.11590269,0.64580603){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthA}}}%
    \put(0.11590269,0.57884993){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthB}}}%
    \put(0.11421527,0.51189384){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthC}}}%
    \put(0.11421527,0.44492136){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthD}}}%
    \put(0.11590269,0.37796527){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthE}}}%
    \put(0.11755734,0.31100917){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthF}}}%
    \put(0.11256062,0.24405308){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthG}}}%
    \put(0.05734109,0.17709699){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{GammaTele}}}%
    \put(0.07073558,0.11012451){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Mushroom}}}%
    \put(0.12429391,0.04317169){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Adult}}}%
    \put(0.52899246,0.73919332){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{F1 Score}}}%
    \put(0.25559797,0.78373198){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Ours}}}%
    \put(0.48801933,0.78373198){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{JPW}}}%
    \put(0.71873689,0.78373198){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Breiman's}}}%
  \end{picture}%
\endgroup%


==> figures/adult_approach.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'adult_approach.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{494.21bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48621032)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/adult_approach}}%
    \put(0.10795006,0.07644524){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{70\%}}}%
    \put(0.10795006,0.17644321){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{75\%}}}%
    \put(0.10795006,0.27648166){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{80\%}}}%
    \put(0.10795006,0.3764594){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{85\%}}}%
    \put(0.20562109,0.04969547){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.30365634,0.04969547){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.40175229,0.04969547){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.49980777,0.04969547){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.59786326,0.04969547){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.6958985,0.04969547){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{1.2}}}%
    \put(0.79395399,0.04969547){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{1.4}}}%
    \put(0.89198924,0.04969547){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{1.6}}}%
    \put(0.07250764,0.12330791){\color[rgb]{0.34901961,0.34901961,0.34901961}\rotatebox{90.00000252}{\makebox(0,0)[lb]{\smash{Prediction accuracy}}}}%
    \put(0.42560855,0.01054208){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Privacy budget}}}%
    \put(0.26136663,0.43653508){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Private}}}%
    \put(0.44406224,0.43653508){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Non-private}}}%
    \put(0.68444588,0.43653508){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Breiman's}}}%
  \end{picture}%
\endgroup%


==> figures/depths_acc_1.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'depths_acc_1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{451.02bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.07957519)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/depths_acc_1}}%
    \put(0.1645825,0.83796727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{59.9\%}}}%
    \put(0.1645825,0.71764002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{74.7\%}}}%
    \put(0.1645825,0.59737927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{79.8\%}}}%
    \put(0.1645825,0.47711853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{80.2\%}}}%
    \put(0.1645825,0.35685779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{73.2\%}}}%
    \put(0.1645825,0.23659705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{68.1\%}}}%
    \put(0.1645825,0.11629196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{78.7\%}}}%
    \put(0.1645825,0.80790209){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{90.6\%}}}%
    \put(0.1645825,0.68757483){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{85.4\%}}}%
    \put(0.1645825,0.56731409){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{86.1\%}}}%
    \put(0.1645825,0.44705335){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{82.1\%}}}%
    \put(0.1645825,0.3267926){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{87.8\%}}}%
    \put(0.1645825,0.20653186){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{85.8\%}}}%
    \put(0.1645825,0.08622677){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{82.3\%}}}%
    \put(0.1645825,0.7778369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{69.9\%}}}%
    \put(0.1645825,0.65750964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{80.7\%}}}%
    \put(0.1645825,0.5372489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{86.9\%}}}%
    \put(0.1645825,0.41698816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{77.9\%}}}%
    \put(0.1645825,0.29672742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{79.3\%}}}%
    \put(0.1645825,0.17642233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{75.0\%}}}%
    \put(0.1645825,0.05616159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{73.5\%}}}%
    \put(0.126225,0.90080263){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{0\%}}}%
    \put(0.2760188,0.90080263){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{20\%}}}%
    \put(0.43308501,0.90080263){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{40\%}}}%
    \put(0.59017338,0.90080263){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{60\%}}}%
    \put(0.74726176,0.90080263){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{80\%}}}%
    \put(0.89705556,0.90080263){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{100\%}}}%
    \put(0.0246774,0.80816815){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthA}}}%
    \put(0.0246774,0.68790741){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthB}}}%
    \put(0.02303667,0.56764667){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthC}}}%
    \put(0.02303667,0.44738593){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthD}}}%
    \put(0.0246774,0.32705867){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthE}}}%
    \put(0.0263403,0.20679792){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthF}}}%
    \put(0.02139595,0.08654605){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthG}}}%
    \put(0.40893974,0.93907144){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Prediction accuracy}}}%
    \put(0.26473327,1.02432265){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{$d = m/2$}}}%
    \put(0.45060086,1.02432265){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{$d =$~Ours}}}%
    \put(0.66030331,1.02432265){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{$d = m$}}}%
  \end{picture}%
\endgroup%


==> figures/disjoint_acc_1.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'disjoint_acc_1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{378.38bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.28685448)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/disjoint_acc_1}}%
    \put(0.22152334,0.93432264){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{90.6\%}}}%
    \put(0.22152334,0.79977536){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{85.4\%}}}%
    \put(0.22152334,0.66517522){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{86.1\%}}}%
    \put(0.22152334,0.53065437){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{82.1\%}}}%
    \put(0.22152334,0.39613352){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{87.8\%}}}%
    \put(0.22152334,0.26158624){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{85.8\%}}}%
    \put(0.22152334,0.12706538){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{82.3\%}}}%
    \put(0.22152334,0.88947355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{72.0\%}}}%
    \put(0.22152334,0.75492626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{79.3\%}}}%
    \put(0.22152334,0.62035256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{81.3\%}}}%
    \put(0.22152334,0.48580528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{74.2\%}}}%
    \put(0.22152334,0.35128442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{69.0\%}}}%
    \put(0.22152334,0.21673714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{69.3\%}}}%
    \put(0.22152334,0.08221629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{64.6\%}}}%
    \put(0.15600719,1.02597653){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{50\%}}}%
    \put(0.2974523,1.02597653){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{60\%}}}%
    \put(0.43884455,1.02597653){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{70\%}}}%
    \put(0.58028966,1.02597653){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{80\%}}}%
    \put(0.72173476,1.02597653){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{90\%}}}%
    \put(0.8527142,1.02597653){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{100\%}}}%
    \put(0.03525556,0.91230773){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthA}}}%
    \put(0.03525556,0.77776045){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthB}}}%
    \put(0.03295629,0.6432396){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthC}}}%
    \put(0.03295629,0.50871875){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthD}}}%
    \put(0.03525556,0.37417147){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthE}}}%
    \put(0.03766055,0.23965062){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthF}}}%
    \put(0.03060415,0.10511391){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthG}}}%
    \put(0.36254559,1.08070987){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Prediction accuracy}}}%
    \put(0.18195993,1.20407791){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Disjoint data}}}%
    \put(0.53295629,1.20407791){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Not disjoint data}}}%
  \end{picture}%
\endgroup%


==> figures/disjoint_sens_1.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'disjoint_sens_1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{324.62bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.49993839)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/disjoint_sens_1}}%
    \put(0.12303617,1.0889902){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{0.13}}}%
    \put(0.12303617,0.93219149){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{0.22}}}%
    \put(0.12303617,0.77539277){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{0.28}}}%
    \put(0.12303617,0.61856324){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{0.29}}}%
    \put(0.12303617,0.46176452){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{0.30}}}%
    \put(0.12303617,0.304935){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{0.22}}}%
    \put(0.12303617,0.14813628){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{0.33}}}%
    \put(0.12303617,1.0367445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.56}}}%
    \put(0.12303617,0.87991498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.73}}}%
    \put(0.12303617,0.72311626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.84}}}%
    \put(0.12303617,0.56628674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.87}}}%
    \put(0.12303617,0.40948802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.89}}}%
    \put(0.12303617,0.2526893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.80}}}%
    \put(0.12303617,0.09586594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.92}}}%
    \put(0.06028587,1.19582281){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.22410819,1.19582281){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.38796131,1.19582281){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.55178362,1.19582281){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.71554433,1.19582281){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.87936664,1.19582281){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.30152178,1.25965128){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Smooth sensitivity}}}%
    \put(0.13976342,1.40345019){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Disjoint data}}}%
    \put(0.52797117,1.40345019){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Not disjoint data}}}%
  \end{picture}%
\endgroup%


==> figures/numtrees_acc_02.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'numtrees_acc_02.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{210.52bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.31391792)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/numtrees_acc_02}}%
    \put(0.19888847,2.00522516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{60.2\%}}}%
    \put(0.19888847,1.70971879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{64.9\%}}}%
    \put(0.19888847,1.41411742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{66.7\%}}}%
    \put(0.19888847,1.11846855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{60.7\%}}}%
    \put(0.19888847,0.82286719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{58.0\%}}}%
    \put(0.19888847,0.52726582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{58.1\%}}}%
    \put(0.19888847,0.23166445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{61.5\%}}}%
    \put(0.19888847,1.95596618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{68.2\%}}}%
    \put(0.19888847,1.66036481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{75.1\%}}}%
    \put(0.19888847,1.36485845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{77.5\%}}}%
    \put(0.19888847,1.06925708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{68.6\%}}}%
    \put(0.19888847,0.77360821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{64.4\%}}}%
    \put(0.19888847,0.47800684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{67.2\%}}}%
    \put(0.19888847,0.18240547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{67.0\%}}}%
    \put(0.19888847,1.9067072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{72.4\%}}}%
    \put(0.19888847,1.61110583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{79.2\%}}}%
    \put(0.19888847,1.31550447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{81.8\%}}}%
    \put(0.19888847,1.0199981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{72.8\%}}}%
    \put(0.19888847,0.72439673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{66.3\%}}}%
    \put(0.19888847,0.42874786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{69.7\%}}}%
    \put(0.19888847,0.13315599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{69.1\%}}}%
    \put(0.19888847,1.85744822){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{73.5\%}}}%
    \put(0.19888847,1.56184686){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{79.9\%}}}%
    \put(0.19888847,1.26624549){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{80.9\%}}}%
    \put(0.19888847,0.97064412){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{70.4\%}}}%
    \put(0.19888847,0.67513775){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{65.2\%}}}%
    \put(0.19888847,0.37953639){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{71.3\%}}}%
    \put(0.19888847,0.08390652){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{67.1\%}}}%
    \put(0.19888847,1.80818925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{67.6\%}}}%
    \put(0.19888847,1.51258788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{67.3\%}}}%
    \put(0.19888847,1.21698651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{70.6\%}}}%
    \put(0.19888847,0.92138514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{69.1\%}}}%
    \put(0.19888847,0.62587878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{63.2\%}}}%
    \put(0.19888847,0.33027741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{55.9\%}}}%
    \put(0.19888847,0.03465704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{59.2\%}}}%
    \put(0.13357401,2.10132054){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{50\%}}}%
    \put(0.28258598,2.10132054){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{60\%}}}%
    \put(0.43159795,2.10132054){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{70\%}}}%
    \put(0.58056242,2.10132054){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{80\%}}}%
    \put(0.72957439,2.10132054){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{90\%}}}%
    \put(0.86823105,2.10132054){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{100\%}}}%
    \put(0.01282538,1.90718222){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthA}}}%
    \put(0.01282538,1.61153335){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthB}}}%
    \put(0.01054532,1.31593198){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthC}}}%
    \put(0.01054532,1.02033061){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthD}}}%
    \put(0.01282538,0.72482424){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthE}}}%
    \put(0.01524796,0.42922288){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthF}}}%
    \put(0.00826525,0.13361201){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthG}}}%
    \put(0.35939578,2.15604218){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Prediction accuracy}}}%
    \put(0.13756413,2.24382481){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.26059282,2.24382481){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.40955729,2.24382481){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.55871176,2.24382481){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.73370701,2.24382481){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{300 trees}}}%
  \end{picture}%
\endgroup%


==> figures/numtrees_acc_1.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'numtrees_acc_1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{180.44bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.69971182)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/numtrees_acc_1}}%
    \put(0.11488583,2.33667701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{62.7\%}}}%
    \put(0.11488583,1.99379295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{63.7\%}}}%
    \put(0.11488583,1.65101973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{62.6\%}}}%
    \put(0.11488583,1.30813567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{64.0\%}}}%
    \put(0.11488583,0.96536245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{58.7\%}}}%
    \put(0.11488583,0.62247839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{58.5\%}}}%
    \put(0.11488583,0.27970517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{62.9\%}}}%
    \put(0.11488583,2.27948348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{71.6\%}}}%
    \put(0.11488583,1.93671026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{76.3\%}}}%
    \put(0.11488583,1.5938262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{71.4\%}}}%
    \put(0.11488583,1.25105298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{77.8\%}}}%
    \put(0.11488583,0.90816892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{65.8\%}}}%
    \put(0.11488583,0.56528486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{68.0\%}}}%
    \put(0.11488583,0.22252272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{75.5\%}}}%
    \put(0.11488583,2.22245622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{74.4\%}}}%
    \put(0.11488583,1.87951674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{82.1\%}}}%
    \put(0.11488583,1.53679894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{76.0\%}}}%
    \put(0.11488583,1.19385945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{83.9\%}}}%
    \put(0.11488583,0.85097539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{72.7\%}}}%
    \put(0.11488583,0.50820217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{72.5\%}}}%
    \put(0.11488583,0.1653292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{81.5\%}}}%
    \put(0.11488583,2.16526269){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{90.6\%}}}%
    \put(0.11488583,1.82248947){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{85.4\%}}}%
    \put(0.11488583,1.47960541){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{86.1\%}}}%
    \put(0.11488583,1.13666593){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{82.1\%}}}%
    \put(0.11488583,0.79394813){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{87.8\%}}}%
    \put(0.11488583,0.45100865){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{85.8\%}}}%
    \put(0.11488583,0.10826868){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{82.3\%}}}%
    \put(0.11488583,2.10806916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{91.5\%}}}%
    \put(0.11488583,1.76529594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{86.2\%}}}%
    \put(0.11488583,1.42241188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{87.1\%}}}%
    \put(0.11488583,1.07963866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{83.4\%}}}%
    \put(0.11488583,0.7367546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{91.0\%}}}%
    \put(0.11488583,0.39398138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{87.3\%}}}%
    \put(0.11488583,0.05107515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{83.7\%}}}%
    \put(0.0389049,2.4484039){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{50\%}}}%
    \put(0.20344713,2.4484039){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{60\%}}}%
    \put(0.3678231,2.4484039){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{70\%}}}%
    \put(0.53236533,2.4484039){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{80\%}}}%
    \put(0.69679672,2.4484039){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{90\%}}}%
    \put(0.84909111,2.4484039){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{100\%}}}%
    \put(0.2787076,2.51224784){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Prediction accuracy}}}%
    \put(0.09981157,2.61350033){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.22749945,2.61350033){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.38566837,2.61350033){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.54383729,2.61350033){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.73226557,2.61350033){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{300 trees}}}%
  \end{picture}%
\endgroup%


==> figures/numtrees_flipped_1.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'numtrees_flipped_1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360.85bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.34974643)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/numtrees_flipped_1}}%
    \put(0.17993626,1.17090204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.7\%}}}%
    \put(0.17993626,0.99991686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4.3\%}}}%
    \put(0.17993626,0.82890398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9.2\%}}}%
    \put(0.17993626,0.6579188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8.4\%}}}%
    \put(0.18013025,0.48685049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10.3\%}}}%
    \put(0.17993626,0.31586532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8.3\%}}}%
    \put(0.18013025,0.14485243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11.6\%}}}%
    \put(0.17993626,1.14244146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4.8\%}}}%
    \put(0.17993626,0.97142857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7.2\%}}}%
    \put(0.18013025,0.80038797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11.7\%}}}%
    \put(0.18013025,0.62937509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10.9\%}}}%
    \put(0.18013025,0.45838991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{13.0\%}}}%
    \put(0.17993626,0.2873216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9.6\%}}}%
    \put(0.18013025,0.11632534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{13.6\%}}}%
    \put(0.17993626,1.11389774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6.3\%}}}%
    \put(0.17993626,0.94291257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9.1\%}}}%
    \put(0.18013025,0.77189968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{13.5\%}}}%
    \put(0.18013025,0.60085908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12.5\%}}}%
    \put(0.18013025,0.4298462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14.3\%}}}%
    \put(0.18013025,0.25886102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10.4\%}}}%
    \put(0.18013025,0.08785922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.0\%}}}%
    \put(0.17993626,1.08543716){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{6.3\%}}}%
    \put(0.18013025,0.91436885){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{10.5\%}}}%
    \put(0.18013025,0.74338368){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{14.8\%}}}%
    \put(0.18013025,0.57237079){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{15.1\%}}}%
    \put(0.18013025,0.40138562){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{16.0\%}}}%
    \put(0.18013025,0.23031731){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{11.1\%}}}%
    \put(0.18013025,0.05932659){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{17.5\%}}}%
    \put(0.17993626,1.05689345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8.1\%}}}%
    \put(0.18013025,0.88590827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12.8\%}}}%
    \put(0.18013025,0.7149231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{16.8\%}}}%
    \put(0.18013025,0.54385479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{17.2\%}}}%
    \put(0.18013025,0.3728419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{17.7\%}}}%
    \put(0.18013025,0.20185673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12.9\%}}}%
    \put(0.18013025,0.03086047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{18.8\%}}}%
    \put(0.14806706,1.22677013){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{0\%}}}%
    \put(0.33842317,1.22677013){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{5\%}}}%
    \put(0.52259942,1.22677013){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{10\%}}}%
    \put(0.71287238,1.22677013){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{15\%}}}%
    \put(0.90322849,1.22677013){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{20\%}}}%
    \put(0.06348898,1.11417486){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthA}}}%
    \put(0.06348898,0.94316198){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthB}}}%
    \put(0.06207565,0.77212138){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthC}}}%
    \put(0.06207565,0.60110849){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthD}}}%
    \put(0.06348898,0.43012332){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthE}}}%
    \put(0.06481918,0.25911043){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthF}}}%
    \put(0.06074546,0.08805875){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthG}}}%
    \put(0.3869752,1.25863932){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{\% of changed majority labels}}}%
    \put(0.2419842,1.30386587){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.33590134,1.30386587){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.44497714,1.30386587){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.55405293,1.30386587){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.67837051,1.30386587){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{300 trees}}}%
  \end{picture}%
\endgroup%


==> figures/scaling_size.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scaling_size.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{494.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65454729)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/scaling_size}}%
    \put(0.10383207,0.10245827){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{50\%}}}%
    \put(0.10383207,0.21137076){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{60\%}}}%
    \put(0.10383207,0.32028326){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{70\%}}}%
    \put(0.10383207,0.42921598){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{80\%}}}%
    \put(0.10383207,0.53812848){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{90\%}}}%
    \put(0.24281032,0.07384927){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{3,000}}}%
    \put(0.43680121,0.07384927){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{30,000}}}%
    \put(0.63083257,0.07384927){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{300,000}}}%
    \put(0.82148508,0.07384927){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{3,000,000}}}%
    \put(0.06387253,0.19239251){\color[rgb]{0.34901961,0.34901961,0.34901961}\rotatebox{90.00000252}{\makebox(0,0)[lb]{\smash{Prediction Accuracy}}}}%
    \put(0.40975013,0.01557916){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Number of Records}}}%
    \put(0.29792413,0.60042489){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{$\epsilon=1$}}}%
    \put(0.46759535,0.60042489){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{$\epsilon=0.1$}}}%
    \put(0.66225392,0.60042489){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{$\epsilon=0.01$}}}%
  \end{picture}%
\endgroup%


==> figures/smooth_vs_global_1.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'smooth_vs_global_1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{649.78bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74963218)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/smooth_vs_global_1}}%
    \put(0.13710794,0.54421497){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{90.6\%}}}%
    \put(0.13710794,0.46583459){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{85.4\%}}}%
    \put(0.13710794,0.38748499){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{86.1\%}}}%
    \put(0.13710794,0.30912001){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{82.1\%}}}%
    \put(0.13710794,0.23073963){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{87.8\%}}}%
    \put(0.13710794,0.15235926){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{85.8\%}}}%
    \put(0.13710794,0.07397889){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{82.3\%}}}%
    \put(0.13710794,0.51809843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{72.6\%}}}%
    \put(0.13710794,0.43971806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{66.8\%}}}%
    \put(0.13710794,0.36133768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{72.9\%}}}%
    \put(0.13710794,0.28295731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{65.0\%}}}%
    \put(0.13710794,0.20459232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{61.2\%}}}%
    \put(0.13710794,0.12624273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{59.0\%}}}%
    \put(0.13710794,0.04786851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{68.8\%}}}%
    \put(0.10512789,0.59764843){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{0\%}}}%
    \put(0.18116901,0.59764843){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{10\%}}}%
    \put(0.26331989,0.59764843){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{20\%}}}%
    \put(0.34547077,0.59764843){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{30\%}}}%
    \put(0.42760627,0.59764843){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{40\%}}}%
    \put(0.50975715,0.59764843){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{50\%}}}%
    \put(0.59186186,0.59764843){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{60\%}}}%
    \put(0.67401274,0.59764843){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{70\%}}}%
    \put(0.75614823,0.59764843){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{80\%}}}%
    \put(0.83829912,0.59764843){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{90\%}}}%
    \put(0.91434024,0.59764843){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{100\%}}}%
    \put(0.02049925,0.53139524){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthA}}}%
    \put(0.02049925,0.45304565){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthB}}}%
    \put(0.01917572,0.37468066){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthC}}}%
    \put(0.01917572,0.29630029){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthD}}}%
    \put(0.02049925,0.21791991){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthE}}}%
    \put(0.02191511,0.13953954){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthF}}}%
    \put(0.01780603,0.06116532){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthG}}}%
    \put(0.42388193,0.62953615){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Prediction accuracy}}}%
    \put(0.27270769,0.70140663){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Smooth sensitivity}}}%
    \put(0.55226384,0.70140663){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Global sensitivity}}}%
  \end{picture}%
\endgroup%


==> figures/vs_opponents_1.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vs_opponents_1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{324.87bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.49932281)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/vs_opponents_1}}%
    \put(0.24631391,1.33441069){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{90.6\%}}}%
    \put(0.24631391,1.23778742){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{85.4\%}}}%
    \put(0.24631391,1.14116416){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{86.1\%}}}%
    \put(0.24631391,1.04444855){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{82.1\%}}}%
    \put(0.24631391,0.94782528){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{87.8\%}}}%
    \put(0.24631391,0.85120202){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{85.8\%}}}%
    \put(0.24631391,0.75448641){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{82.3\%}}}%
    \put(0.24631391,0.65786315){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{64.5\%}}}%
    \put(0.24631391,0.56123988){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{83.9\%}}}%
    \put(0.24631391,0.46452427){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{75.0\%}}}%
    \put(0.24631391,0.36790101){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{82.1\%}}}%
    \put(0.24631391,0.27127774){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{97.3\%}}}%
    \put(0.24631391,0.17456213){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{67.5\%}}}%
    \put(0.24631391,0.07793887){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{75.0\%}}}%
    \put(0.24631391,1.30864654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{53.7\%}}}%
    \put(0.24631391,1.21199249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{67.4\%}}}%
    \put(0.24631391,1.11536922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{73.1\%}}}%
    \put(0.24631391,1.0186844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{73.0\%}}}%
    \put(0.24631391,0.92203035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{66.4\%}}}%
    \put(0.24631391,0.82540709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{64.6\%}}}%
    \put(0.24631391,0.72872226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{68.5\%}}}%
    \put(0.24631391,0.63206821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{44.1\%}}}%
    \put(0.24631391,0.53544495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{80.0\%}}}%
    \put(0.24631391,0.43876012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{68.0\%}}}%
    \put(0.24631391,0.34210607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{78.6\%}}}%
    \put(0.24631391,0.24548281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{92.2\%}}}%
    \put(0.24631391,0.14879798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{70.0\%}}}%
    \put(0.24631391,0.05215625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{63.9\%}}}%
    \put(0.24631391,1.28291317){\color[rgb]{0.25098039,0.25098039,0.25098039}\makebox(0,0)[lb]{\smash{55.3\%}}}%
    \put(0.24631391,1.18622834){\color[rgb]{0.25098039,0.25098039,0.25098039}\makebox(0,0)[lb]{\smash{57.5\%}}}%
    \put(0.24631391,1.08960507){\color[rgb]{0.25098039,0.25098039,0.25098039}\makebox(0,0)[lb]{\smash{54.4\%}}}%
    \put(0.24631391,0.99288946){\color[rgb]{0.25098039,0.25098039,0.25098039}\makebox(0,0)[lb]{\smash{52.9\%}}}%
    \put(0.24631391,0.8962662){\color[rgb]{0.25098039,0.25098039,0.25098039}\makebox(0,0)[lb]{\smash{50.3\%}}}%
    \put(0.24631391,0.79964293){\color[rgb]{0.25098039,0.25098039,0.25098039}\makebox(0,0)[lb]{\smash{52.6\%}}}%
    \put(0.24631391,0.70292732){\color[rgb]{0.25098039,0.25098039,0.25098039}\makebox(0,0)[lb]{\smash{53.3\%}}}%
    \put(0.24631391,0.60630406){\color[rgb]{0.25098039,0.25098039,0.25098039}\makebox(0,0)[lb]{\smash{41.3\%}}}%
    \put(0.24631391,0.5096808){\color[rgb]{0.25098039,0.25098039,0.25098039}\makebox(0,0)[lb]{\smash{34.9\%}}}%
    \put(0.24631391,0.41296519){\color[rgb]{0.25098039,0.25098039,0.25098039}\makebox(0,0)[lb]{\smash{65.8\%}}}%
    \put(0.24631391,0.31634192){\color[rgb]{0.25098039,0.25098039,0.25098039}\makebox(0,0)[lb]{\smash{77.7\%}}}%
    \put(0.24631391,0.21971866){\color[rgb]{0.25098039,0.25098039,0.25098039}\makebox(0,0)[lb]{\smash{83.0\%}}}%
    \put(0.24631391,0.12300305){\color[rgb]{0.25098039,0.25098039,0.25098039}\makebox(0,0)[lb]{\smash{31.9\%}}}%
    \put(0.24631391,0.02637363){\color[rgb]{0.25098039,0.25098039,0.25098039}\makebox(0,0)[lb]{\smash{40.4\%}}}%
    \put(0.21433189,1.38427679){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{0\%}}}%
    \put(0.34715425,1.38427679){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{20\%}}}%
    \put(0.48604057,1.38427679){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{40\%}}}%
    \put(0.62501924,1.38427679){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{60\%}}}%
    \put(0.76390556,1.38427679){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{80\%}}}%
    \put(0.89672792,1.38427679){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{100\%}}}%
    \put(0.12968264,1.30892357){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthA}}}%
    \put(0.12968264,1.21223874){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthB}}}%
    \put(0.12832825,1.1155847){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthC}}}%
    \put(0.12832825,1.01896143){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthD}}}%
    \put(0.12968264,0.9222766){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthE}}}%
    \put(0.13106781,0.82562256){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthF}}}%
    \put(0.12694308,0.72899929){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthG}}}%
    \put(0.08326407,0.63231446){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{WallSensor}}}%
    \put(0.08732724,0.53566042){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{PenWritten}}}%
    \put(0.07366023,0.43903715){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{GammaTele}}}%
    \put(0.15295349,0.34235233){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Adult}}}%
    \put(0.09280635,0.24569828){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Mushroom}}}%
    \put(0.13380737,0.14907501){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Claves}}}%
    \put(0.12287992,0.05237787){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Nursery}}}%
    \put(0.46978792,1.41619725){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Prediction accuracy}}}%
    \put(0.18425832,1.46406255){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Ours}}}%
    \put(0.3745806,1.46406255){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{JPW}}}%
    \put(0.56324068,1.46406255){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{FS}}}%
    \put(0.72924554,1.46406255){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Breiman's}}}%
  \end{picture}%
\endgroup%


==> figures/vs_rana_1.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vs_rana_1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{401.99bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.21164706)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/vs_rana_1}}%
    \put(0.22881166,0.96387721){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{90.6\%}}}%
    \put(0.22881166,0.86685987){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{85.4\%}}}%
    \put(0.22881166,0.76984253){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{86.1\%}}}%
    \put(0.22881166,0.67282519){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{82.1\%}}}%
    \put(0.22881166,0.57580786){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{87.8\%}}}%
    \put(0.22881166,0.47886515){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{85.8\%}}}%
    \put(0.22881166,0.38184781){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{82.3\%}}}%
    \put(0.22881166,0.28483047){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{75.0\%}}}%
    \put(0.22881166,0.18781313){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{97.3\%}}}%
    \put(0.22881166,0.09079082){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{82.1\%}}}%
    \put(0.22881166,0.93158785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{84.3\%}}}%
    \put(0.22881166,0.83457051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{88.0\%}}}%
    \put(0.22881166,0.73755317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{87.3\%}}}%
    \put(0.22881166,0.64053583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{86.6\%}}}%
    \put(0.22881166,0.5435185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{74.8\%}}}%
    \put(0.22881166,0.44650116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{84.3\%}}}%
    \put(0.22881166,0.34948382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{77.7\%}}}%
    \put(0.22881166,0.25246648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{81.2\%}}}%
    \put(0.22881166,0.15544914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{95.5\%}}}%
    \put(0.22881166,0.0584318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{82.3\%}}}%
    \put(0.19037787,1.02902809){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{0\%}}}%
    \put(0.32732158,1.02902809){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{20\%}}}%
    \put(0.47162865,1.02902809){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{40\%}}}%
    \put(0.61593572,1.02902809){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{60\%}}}%
    \put(0.76024279,1.02902809){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{80\%}}}%
    \put(0.89726113,1.02902809){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{100\%}}}%
    \put(0.0686838,0.94800617){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthA}}}%
    \put(0.0686838,0.85098883){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthB}}}%
    \put(0.06709172,0.75402124){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthC}}}%
    \put(0.06709172,0.65700391){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthD}}}%
    \put(0.0686838,0.55998657){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthE}}}%
    \put(0.07037538,0.46296923){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthF}}}%
    \put(0.06540013,0.36595189){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{SynthG}}}%
    \put(0.0014682,0.26893455){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{GammaTele}}}%
    \put(0.02445384,0.17191721){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Mushroom}}}%
    \put(0.09657006,0.07490982){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Adult}}}%
    \put(0.44088161,1.06736237){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Prediction accuracy}}}%
    \put(0.46869325,1.16485236){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Ours}}}%
    \put(0.63884674,1.16485236){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{RGV}}}%
  \end{picture}%
\endgroup%

